Modular Machine Learning: An Indispensable Path towards New-Generation Large Language Models

Large language models (LLMs) have substantially advanced machine learning research, including natural language processing, computer vision, data mining, etc., yet they still exhibit critical limitations in explainability, reliability, adaptability, and extensibility. In this paper, we overview a promising learning paradigm, i.e., Modular Machine Learning (MML), as an essential approach toward new-generation LLMs capable of addressing these issues. We begin by systematically and comprehensively surveying the existing literature on modular machine learning, with a particular focus on modular data representation and modular models. Then, we propose a unified MML framework for LLMs, which decomposes the complex structure of LLMs into three interdependent components: modular representation, modular model, and modular reasoning. Specifically, the MML paradigm discussed in this article is able to: i) clarify the internal working mechanism of LLMs through the disentanglement of semantic components; ii) allow for flexible and task-adaptive model design; iii) enable an interpretable and logic-driven decision-making process. We further elaborate a feasible implementation of MML-based LLMs via leveraging advanced techniques such as disentangled representation learning, neural architecture search and neuro-symbolic learning. Last but not least, we critically identify the remaining key challenges, such as the integration of continuous neural and discrete symbolic processes, joint optimization, and computational scalability, present promising future research directions that deserve further exploration. Ultimately, we believe the integration of the MML with LLMs has the potential to bridge the gap between statistical (deep) learning and formal (logical) reasoning, thereby paving the way for robust, adaptable, and trustworthy AI systems across a wide range of real-world applications.

==> fig/fig_tree.tex <==
\definecolor{myblue}{RGB}{78, 101, 155}
\definecolor{mybluepurple}{RGB}{138, 140, 191}
\definecolor{mypurple}{RGB}{184, 168, 207}
\definecolor{myyellow}{RGB}{253, 207, 158}
\definecolor{mybrown}{RGB}{182, 118, 108}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{bananayellow}{rgb}{1.0, 0.88, 0.21}
\definecolor{mypink}{RGB}{231, 188, 198}


\definecolor{data_color}{RGB}{128,166,226}
\definecolor{model_color}{RGB}{244,111,67}
\definecolor{root_color}{RGB}{251,221,133}
% \usepackage{tikz}
% \usetikzlibrary{positioning}

\begin{tikzpicture}
  \node (tree) {
\begin{forest}
  for tree={
    grow=east,
    reversed=true,
    anchor=base west,
    parent anchor=east,
    child anchor=west,
    base=left,
    font=\small,
    rectangle,
    draw,
    rounded corners,
    align=left,
    minimum width=2.5em,
    inner xsep=5pt,
    inner ysep=2pt,
    l sep=8pt,
    s sep=6pt,
  },
  % 更合适的宽度设置
  where level=1{text width=13em, top color=amethyst!20, bottom color=amethyst!40}{},
  where level=2{text width=13.0em, top color=bananayellow!20, bottom color=bananayellow!40}{},
  where level=3{text width=13em, font=\small, top color=mypink!40, bottom color=mypink!60}{},
  where level=4{text width=18.7em, font=\small, yshift=0.26pt, top color=myyellow!0, bottom color=myyellow!0}{},
  [Modular Machine Learning,top color=root_color!20, bottom color=root_color!40
    [Modular Data Representation\\ (Section~\ref{sec:modular_data}),top color=data_color!60, bottom color=data_color!80
      [with Modular Supervision,top color=data_color!40, bottom color=data_color!60
        [Prior-guided Disentanglement,top color=data_color!20, bottom color=data_color!40
        [Semi\text{-}supervised VAE~\cite{locatello2020weakly}; MAP\text{-}IVR~\cite{tulyakov2018mapivr}; \\MacridVAE~\cite{wang2019macridvae}; Sequential DRL Rec.~\cite{sun2020seqrec};\\
        CDR~\cite{ma2020cdr}]
        ]
      ]
      [without Modular Supervision,top color=data_color!40, bottom color=data_color!60
      [Prior-agnostic Disentanglement,top color=data_color!20, bottom color=data_color!40
        [$\beta$-TCVAE~\cite{chen2018isolating}; $\beta$-VAE~\cite{higgins2017beta}; FactorVAE~\cite{kim2018disentangling}; \\
        JointVAE~\cite{dupont2018jointvae}; RF\text{-}VAE~\cite{kim2019relevance}; DIP\text{-}VAE~\cite{kumar2018variational};\\
        AnnealedVAE~\cite{burgess2018understanding}; 
         InfoGAN~\cite{chen2016infogan}; VON~\cite{zhu2018visual}; \\ 
         VAE\text{-}GAN~\cite{larsen2016vaegan}; 
          StyleSpace~\cite{wu2021stylespace};
         DRIT~\cite{lee2018drit}; \\
         DRNET~\cite{hsieh2018drnet}; DDPAE~\cite{denton2017ddpae};  DGCF~\cite{wang2020dgcf}; \\
         DisenGCN~\cite{ma2019disengcn}; OOD\text{-}GNN~\cite{li2022oodgnn}
                ]
            ]
        ]
    ]
    [Modular Model Optimization\\(Section~\ref{sec:modular_model}),top color=model_color!60, bottom color=model_color!80
      [with Modular Supervision,top color=model_color!40, bottom color=model_color!60
        [Modular Network,top color=model_color!20, bottom color=model_color!40
          [NMN~\cite{Andreas2016Neural}; IEP~\cite{Johnson2017Inferring}; TbD\text{-}net~\cite{Mascharka2018Quantitative}; \\ N2NMN~\cite{Hu2017EndToEnd};  Stack\text{-}NMN~\cite{Hu2018Stack}; \\
          Struct-NMN~\cite{Pahuja2019Structure}; NS-VQA~\cite{Yi2018NeuralSymbolic}
          ]
        ]
        [Symbolic Constraints,top color=model_color!20, bottom color=model_color!40
          [LTN~\cite{SerafiniGarcez2016LTN}; Semantic Loss~\cite{XuEtAl2018SemanticLoss}; DL2~\cite{FischerEtAl2019DL2}; \\DILP~\cite{ShakarianEtAl2023DILP}; MIL~\cite{MuggletonEtAl2014MIL}; 
           DeepProbLog~\cite{Manhaeve2021-MANNPL} \\
         NeurASP~\cite{YangEtAl2020NeurASP}; Diff. Forth~\cite{BosnjakEtAl2016DifferentiableForth}; NSCL~\cite{MaoEtAl2019NSCL}; \\ PVR~\cite{li2019perceptual}; DSTN~\cite{qian2022dynamic}; Modular-Cam~\cite{pan2025modular}; \\ CausalVAE~\cite{YangEtAl2020CausalVAE}; CGN~\cite{SauerGeiger2021CGN}]
        ]
      ]
      [without Modular Supervision,top color=model_color!40, bottom color=model_color!60
        [Neural Architecture Search,top color=model_color!20, bottom color=model_color!40
        [NASNet~\cite{zoph2018learning}; ENAS~\cite{pham2018enas}; MnasNet~\cite{tan2019mnasnet}; \\
         AmoebaNet~\cite{real2019regularized}; Genetic CNN~\cite{xie2017genetic}; \\NASBOT~\cite{kandasamy2018nasbot}; 
         BANANAS~\cite{white2021bananas}; DARTS~\cite{liu2018darts}; \\ SNAS~\cite{xie2019snas}; 
         GDAS~\cite{dong2019gdas}; P-DARTS~\cite{chen2019progressive};  \\ 
         DARTS-~\cite{chu2021darts};
         PC-DARTS~\cite{xu2020pcdarts}; 
         EcoNAS~\cite{zhou2020econas}; \\ 
         ProxylessNAS~\cite{cai2018proxylessnas};    
         Hyperband~\cite{li2018hyperband}; \\ NASWOT~\cite{mellor2021naswot}; 
         Zero-Cost NAS~\cite{abdelfattah2021zero}]
        ]
        [Inductive Modularization,top color=model_color!20, bottom color=model_color!40
          [TransE~\cite{BordesUGWY13TransE}; RotatE~\cite{SunDengNieTang2019RotatE}; NTP~\cite{RocktaschelRiedel2017NTP};\\
          FM~\cite{duan2022parametric}; LNN~\cite{RiegelEtAl2020LNN}]
        ]
      ]
    ]
  ]
\end{forest}
  };
\node at ([yshift=5.2cm,xshift=-11cm]tree.south) {
  \includegraphics[width=0.23\linewidth,page=1]{fig/case.pdf}
};
\node at ([yshift=7.1cm,xshift=-6.2cm]tree.south) {
  \includegraphics[width=0.25\linewidth,page=2]{fig/case.pdf}
};
\node at ([yshift=1.39cm,xshift=-6.2cm]tree.south) {
  \includegraphics[width=0.25\linewidth]{fig/case2.pdf}
};
\end{tikzpicture}

% \begin{forest}
%   for tree={
%   grow=east,
%   reversed=true,
%   anchor=base west,
%   parent anchor=east,
%   child anchor=west,
%   base=left,
%   font=\small,
%   rectangle,
%   draw,
%   rounded corners,align=left,
%   minimum width=2.5em,
%   inner xsep=4pt,
%   inner ysep=1pt,
%   },
%   where level=1{text width=5em,top color=bananayellow!20, bottom color=bananayellow!40}{},
%   where level=2{text width=5em,font=\footnotesize,top color=mypink!40, bottom color=mypink!60}{},
%   where level=3{font=\footnotesize,yshift=0.26pt,top color=myyellow!50, bottom color=myyellow!70}{},
%   [Modular Machine Learning\\methods,top color=amethyst!20, bottom color=amethyst!40
%         [Disentangled Representation\\Learning (Sec.~\ref{sec:add_disen}),text width=12.1em
%             [VAE-based,text width=9.0em [$\beta$-VAE~\cite{higgins2017beta}; DIP-VAE~\cite{kumar2018variational}; FactorVAE~\cite{kim2018disentangling}; $\beta$-TCVAE~\cite{chen2018isolating}; JointVAE~\cite{dupont2018jointvae}.
%                 ]
%             ]
%             [GAN-based,text width=9.0em [InfoGAN~\cite{chen2016infogan}; IB-GAN~\cite{jeon2021ibgan}; InfoGAN-CR~\cite{lin2020infogancr}; PS-SC GAN~\cite{zhu2021psscgan}; OroJaR~\cite{wei2021orojar}.
%             ]
%             ]
%             [Diffusion-based,text width=9.0em [DisDiff~\cite{wang2023disdiff}; DisenBooth~\cite{gao2023disenbooth}; VideoDreamer~\cite{zhang2023videodreamer}.
%             ]
%             ]
%             [Disentangled Directions,text width=9.0em [InterfaceGAN~\cite{shen2020interfacegan}; StyleFlow~\cite{abdal2021styleflow}; Asyrp~\cite{jeong2023asyrp}; DisDiff~\cite{wang2023disdiff}.
%             ]
%             ]
%         ]
%         [Neural Architecture\\Search (Sec.~\ref{sec:add_nas}),text width=12.1em
%             % [Cell-based,text width=9.0em [NASNet~\cite{zoph2018learning}; AmoebaNet~\cite{real2019regularized}; DARTS~\cite{liu2018darts}; ENAS~\cite{pham2018enas}.
%             %     ]
%             % ]
%             % [Efficient,text width=9.0em [ProxylessNAS~\cite{cai2019proxylessnas}; FBNet~\cite{wu2019fbnet}; SNAS~\cite{xie2019snas}.
%             % ]
%             % ]
%             [Discrete Search,text width=9.0em [Zoph \textit{et al.}~\cite{zoph2016neural}; MnasNet~\cite{tan2019mnasnet}; Genetic CNN~\cite{xie2017genetic}; NASBOT~\cite{kandasamy2018nasbot}; BANANAS~\cite{white2021bananas}.
%             ]
%             ]
%             [Continuous Search,text width=9.0em [DARTS~\cite{liu2018darts}; GDAS~\cite{dong2019gdas}; P-DARTS~\cite{chen2019progressive};SNAS~\cite{xie2019snas}; DARTS-~\cite{chu2021darts}
%             ]
%             ]
%             % [Evaluation,text width=9.0em [EcoNAS~\cite{zhou2020econas}; LC Extrapolation~\cite{domhan2015lc}; Hyperband~\cite{li2018hyperband}; NASWOT~\cite{mellor2021naswot}.
%             % ]
%             % ]
%         ]
%         [Neuro-Symbolic\\Learning (Sec.~\ref{sec:add_nsl}),text width=12.1em
%             [Symbolic Constraints,text width=9.0em [Semantic Loss~\cite{XuEtAl2018SemanticLoss}; DL2~\cite{FischerEtAl2019DL2}; LTN~\cite{SerafiniGarcez2016LTN}.
%                 ]
%             ]
%             [Neural Models,text width=9.0em [TransE~\cite{conf/nips/BordesUGWY13}; RotatE~\cite{journals/corr/abs-1902-10197}; NTP~\cite{RocktaschelRiedel2017NTP}.
%             ]
%             ]
%             [Hybrid Architectures,text width=9.0em [DeepProbLog~\cite{Manhaeve2021-MANNPL}; NeurASP~\cite{YangEtAl2020NeurASP}; LNN~\cite{RiegelEtAl2020LNN}.
%             ]
%             ]
%         ]
%     ]
% \end{forest}

% \begin{forest}
%   for tree={
%   grow=east,
%   reversed=true,
%   anchor=base west,
%   parent anchor=east,
%   child anchor=west,
%   base=left,
%   font=\small,
%   rectangle,
%   draw,
%   rounded corners,align=left,
%   minimum width=2.5em,
%   inner xsep=4pt,
%   inner ysep=1pt,
%   },
%   where level=1{text width=5em,top color=bananayellow!20, bottom color=bananayellow!40}{},
%   where level=2{text width=5em,font=\footnotesize,top color=mypink!40, bottom color=mypink!60}{},
%   where level=3{font=\footnotesize,yshift=0.26pt,top color=myyellow!50, bottom color=myyellow!70}{},
%   [Graph OOD \\ generalization\\methods,top color=amethyst!20, bottom color=amethyst!40
%         [Disentangled Representation Learning \\ (Sec.~\ref{sec:add_disen}),text width=16.2em
%             [VAE-based DRL , text width=16.3em [
%                 ]
%             ]
%             [GAN-based DRL , text width=16.3em [
%             ]
%             ]
%             [Diffusion-based DRL , text width=16.3em [
%             ]
%             [Disentangled Directions in Pretrained Models , text width=16.3em [
%             ]
%             ]
%         ]
%         [Neural Architecture Search \\ (Sec.~\ref{sec:add_nas}),text width=16.2em
%               [Disentanglement-based, text width=16.3em [
%                 ]
%             ]
%             [Causality-based, text width=16.3em [
%               ]
%             ]
% %            [GNN Architechture,text width=7.5em [\cite{xu2021neural,ko2021learning,xu2019can,velivckovic2019neural}
% %              ]
% %            ] 
%         ]
%         [Neuro-Symbolic Learning \\ (Sec.~\ref{sec:add_nsl}),text width=16.2em
%             [Symbolic Constraints on Neural Models, text width=16.3em [
%               ]
%             ]
%             [Neural Models for Symbolic Representation, text width=16.3em [
%               ]
%             ]
%             [Hybrid Architectures, text width=16.3em [
%               ]
%             ]           
%         ]
%     ]
% \end{forest}
